BootKeeper: Validating Software Integrity Properties on Boot Firmware Images

Boot firmware, like UEFI-compliant firmware, has been the target of numerous attacks, giving the attacker control over the entire system while being undetected. The measured boot mechanism of a computer platform ensures its integrity by using cryptographic measurements to detect such attacks. This is typically performed by relying on a Trusted Platform Module (TPM). Recent work, however, shows that vendors do not respect the specifications that have been devised to ensure the integrity of the firmware's loading process. As a result, attackers may bypass such measurement mechanisms and successfully load a modified firmware image while remaining unnoticed. In this paper we introduce BootKeeper, a static analysis approach verifying a set of key security properties on boot firmware images before deployment, to ensure the integrity of the measured boot process. We evaluate BootKeeper against several attacks on common boot firmware implementations and demonstrate its applicability.

==> tikz/forgery.tex <==
\tikzset{
    function/.style = {rounded corners, drop shadow, text centered, fill=white, draw},
    tpm/.style = {drop shadow, text centered, fill=white, draw},
}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
        \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
\begin{tikzpicture}[-{Latex[length=0.6em]}, auto]
    \begin{scope}[local bounding box=Firmware]
        \node[function, align=center] (hash) {Legitimate\\Hash Function};
        \node[function, fill=gray!50, right=6em of hash, align=center] (legitimate) {Legitimate\\Firmware};
        \node[function, below right=5em of hash, xshift=-3em, align=center] (malicious) {Malicious\\SCRTM};
    \end{scope}
    \node[draw, fit={(Firmware)}, inner sep=0.9em, inner ysep=1.4em, yshift=0.3em, xshift=0.3em] (FirmwareBox) {};
    \node[below right] at (FirmwareBox.north west) {\textbf{BIOS}};
    
    \node[tpm, right=2em of FirmwareBox, yshift=-2.8em] (tpm) {TPM};
    
    \draw (malicious.north west) to [out=180, in=-100, looseness=1] node[below left, xshift=1em, align=center]
    {\circled{1} Calls\\with forged\\parameters} (hash.south);

    \draw (hash.south east) to [out=-20, in=60, looseness=1] node[right, xshift=1em, yshift=-1em, align=center] {\circled{3} Returns forged\\fingerprint} (malicious.north);
    \draw ([yshift=0.6em]malicious.east) -- node[below left, xshift=2.7em, align=center] {\circled{4} Sends forged\\fingerprint} ([yshift=0.6em]malicious.east -| tpm.west);
    \draw (hash) -- node[above] {\circled{2} Measures} (legitimate);

    \begin{customlegend}[legend cell align=left,
    legend style={at={(1.09,-3)}},
    legend entries={
        \footnotesize Executed,
        \footnotesize Not executed
    }]
        \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em] {};}}
        \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em, fill=gray!50] {};}}
    \end{customlegend}
\end{tikzpicture}

==> tikz/measurement_completeness.tex <==
\tikzset{
    block/.style = {rounded corners, drop shadow, text centered, fill=white, draw},
}
\begin{tikzpicture}[-{Latex[length=0.6em]}, auto]
    \begin{scope}[local bounding box=Firmware]
        \node[block] (B1) {B1};
        \node[block, below left=3em of B1] (B2) {B2};
        \node[block, below right=3em of B1] (B3) {B3};
        \node[block, below=6em of B1] (B4) {B4};
        \node[block, fill=gray!50, below right=3em of B3] (M1) {M1};
    \end{scope}
    \node[draw, fit={(Firmware)}, inner sep=0.9em, inner ysep=1.4em, yshift=0.3em, xshift=0.3em] (FirmwareBox) {};
    \node[below right] at (FirmwareBox.north west) {\textbf{BIOS}};

    \draw (B1) -- (B2);
    \draw (B1) -- (B3);
    \draw (B2) -- (B4);
    \draw (B3) -- (B4);
    \draw[dashed] (B3) -- (M1);
    \draw[dashed] (M1) -- (B4);

    \begin{customlegend}[legend cell align=left,
    legend style={at={(2.18,-3.2)}},
    legend entries={
        \footnotesize Reachable and measured,
        \footnotesize Reachable and not measured
    }]
        \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em] {};}}
        \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em, fill=gray!50] {};}}
    \end{customlegend}
\end{tikzpicture}

==> tikz/uefi_phases.tex <==
    \begin{tikzpicture}[%
        node distance=0.25em,
        phase/.style={%
            rectangle,
            minimum width=4.3em,
            minimum height=3em,
            draw
        }
    ]
        \node[phase] (1)              {\textbf{\acrshort{SEC}}};
        \node[phase] (2) [right=of 1] {\textbf{\acrshort{PEI}}};
        \node[phase] (3) [right=of 2] {\textbf{\acrshort{DXE}}};
        \node[phase] (4) [right=of 3] {\textbf{\acrshort{BDS}}};
        \node[phase] (5) [right=of 4] {\textbf{\acrshort{TLS}}};
        \node[phase] (6) [right=of 5] {\textbf{\acrshort{RT}}};
        \node[phase] (7) [right=of 6] {\textbf{\acrshort{AL}}};

        \node (POWERON)  [above=of 1] {Power on};
        \node (PINIT)    [right=0.7cm of POWERON] {Platform Initialization};
        \node (OSBOOT)   [above=of 5,right=2em of PINIT,minimum width=5.3em] {\acrshort{OS} boot};
        \node (SHUTDOWN) [above=of 7,right=1.2cm of OSBOOT] {Shutdown};

        \draw [draw=black,solid,line width=1mm] (3.63,-0.5) -- (3.63,0.5);

        \path [draw=black,solid,line width=1mm,->,>=stealth]
            (POWERON) edge node {} (PINIT)
            (PINIT) edge node {} (OSBOOT)
            (OSBOOT) edge node {} (SHUTDOWN);

        \draw [decorate,decoration={brace,mirror,amplitude=10pt},yshift=-5pt]
            (-0.7,-0.5) -- (2.2,-0.5)
            node [black,midway,yshift=-2em]
            {\acrshort{SCRTM}};

        \draw [decorate,decoration={brace,mirror,amplitude=10pt},yshift=-5pt]
            (-0.7,-1.3) -- (6.6,-1.3)
            node [black,midway,yshift=-2em]
            {\acrshort{SRTM}};

        \begin{customlegend}[legend cell align=left,
        legend style={at={(3.5,2.5)}},
        legend entries={
        \acrshort{UEFI} \acrshort{PI} phases,
        Exposed \acrshort{UEFI} interfaces
        }]
            \addlegendimage{area legend}
            \addlegendimage{draw=black,solid,line width=1mm}
        \end{customlegend}
    \end{tikzpicture}
